Bottom-Tau Yukawa Unification in the Next-to-Minimal Supersymmetric Standard Model

We discuss the unification of the bottom quark and tau lepton Yukawa couplings within the framework of the next-to-minimal supersymmetric standard model. We compare the allowed regions of the $m_t$-$\tan \beta$ plane to those in the minimal supersymmetric standard model, and find that over much of the parameter space the deviation between the predictions of two models is small, and nearly always much less than the effect of current theoretical and experimental uncertainties in the bottom quark mass and the strong coupling constant. However over some regions of parameter space top-bottom Yukawa unification cannot be achieved. We also discuss the scaling of the light fermion masses and mixing angles, and show that to within current uncertainties the results of recent texture analyses performed for the minimal model also apply to the next-to-minimal model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
840 351 M
0 4478 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 911 M
63 0 V
6066 0 R
-63 0 V
756 911 M
(0.05) Rshow
840 1471 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.1) Rshow
840 2030 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.15) Rshow
840 2590 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.2) Rshow
840 3150 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.25) Rshow
840 3710 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.3) Rshow
840 4269 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.35) Rshow
840 4829 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.4) Rshow
840 351 M
0 63 V
0 4415 R
0 -63 V
840 211 M
(0) Cshow
1716 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(10) Cshow
2591 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(20) Cshow
3467 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(30) Cshow
4342 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(40) Cshow
5218 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(50) Cshow
6093 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(60) Cshow
6969 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(70) Cshow
840 351 M
6129 0 V
0 4478 V
-6129 0 V
840 351 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 M
(I_f) Cshow
grestore
3904 71 M
(tan beta) Cshow
3904 4969 M
(Figure 4) Cshow
15637 728026 M
(mb=4.40 GeV/c) Lshow
14236 492931 M
(mb=4.10 GeV/c) Rshow
LT0
16425 672051 M
-44 -111950 V
44 44 R
-44 -44 V
-45 44 V
439 111906 R
0 -179120 V
-45 45 R
45 -45 V
45 45 V
-2409 11150 R
526 55975 V
-45 -45 R
45 45 V
44 -45 V
-570 -67125 R
1576 78365 V
-46 -44 R
46 44 V
43 -46 V
6486 4626 M
(I_tau) Rshow
6570 4626 M
252 0 V
1063 351 M
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 11 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 11 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 12 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 11 V
30 0 V
31 0 V
31 0 V
30 0 V
31 11 V
31 0 V
30 0 V
31 0 V
31 0 V
30 11 V
31 0 V
31 0 V
30 0 V
31 11 V
31 0 V
30 0 V
31 0 V
30 12 V
31 0 V
31 0 V
30 0 V
31 11 V
31 0 V
30 0 V
31 11 V
31 0 V
30 0 V
31 11 V
31 0 V
30 0 V
31 11 V
30 0 V
31 0 V
31 12 V
30 0 V
31 11 V
31 0 V
30 0 V
31 11 V
31 0 V
30 11 V
31 0 V
31 0 V
30 11 V
31 0 V
31 12 V
30 0 V
31 11 V
30 0 V
31 11 V
31 0 V
30 11 V
31 11 V
31 0 V
30 11 V
31 0 V
31 12 V
30 11 V
31 0 V
31 11 V
30 0 V
31 11 V
30 11 V
31 12 V
31 0 V
30 11 V
31 11 V
31 11 V
30 0 V
31 11 V
31 12 V
30 11 V
31 11 V
31 11 V
30 11 V
31 12 V
31 11 V
30 11 V
31 11 V
30 11 V
31 12 V
31 11 V
30 11 V
31 11 V
31 23 V
30 11 V
31 11 V
31 22 V
30 12 V
31 22 V
31 11 V
30 23 V
31 11 V
30 22 V
31 22 V
31 23 V
30 22 V
31 23 V
31 22 V
30 22 V
31 23 V
31 33 V
30 23 V
31 33 V
31 34 V
30 34 V
31 33 V
31 45 V
30 45 V
31 44 V
30 45 V
31 56 V
31 56 V
30 67 V
31 79 V
31 78 V
30 101 V
31 112 V
31 134 V
30 179 V
31 247 V
6 67 V
3 22 V
2 34 V
3 33 V
3 34 V
2 33 V
3 45 V
2 45 V
3 34 V
3 56 V
2 56 V
3 56 V
3 67 V
2 78 V
LT1
6486 4486 M
(I_b) Rshow
6570 4486 M
252 0 V
1063 351 M
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 11 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 11 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 12 V
31 0 V
31 0 V
30 0 V
31 0 V
31 11 V
30 0 V
31 0 V
31 0 V
30 0 V
31 11 V
31 0 V
30 0 V
31 0 V
30 11 V
31 0 V
31 0 V
30 11 V
31 0 V
31 0 V
30 12 V
31 0 V
31 0 V
30 11 V
31 0 V
31 0 V
30 11 V
31 0 V
31 0 V
30 11 V
31 0 V
30 11 V
31 0 V
31 0 V
30 12 V
31 0 V
31 11 V
30 0 V
31 11 V
31 0 V
30 11 V
31 0 V
31 11 V
30 0 V
31 12 V
30 0 V
31 11 V
31 0 V
30 11 V
31 11 V
31 0 V
30 11 V
31 0 V
31 11 V
30 12 V
31 0 V
31 11 V
30 11 V
31 0 V
31 11 V
30 11 V
31 12 V
30 0 V
31 11 V
31 11 V
30 11 V
31 11 V
31 12 V
30 0 V
31 11 V
31 11 V
30 11 V
31 11 V
31 12 V
30 11 V
31 11 V
30 11 V
31 11 V
31 12 V
30 11 V
31 22 V
31 11 V
30 12 V
31 11 V
31 11 V
30 22 V
31 12 V
31 11 V
30 22 V
31 11 V
31 23 V
30 11 V
31 22 V
30 11 V
31 23 V
31 22 V
30 11 V
31 23 V
31 22 V
30 23 V
31 22 V
31 22 V
30 23 V
31 22 V
31 23 V
30 22 V
31 34 V
30 22 V
31 34 V
31 22 V
30 34 V
31 33 V
31 34 V
30 33 V
31 34 V
31 45 V
30 33 V
31 45 V
31 45 V
30 45 V
31 56 V
31 55 V
30 56 V
31 56 V
30 68 V
31 67 V
31 78 V
30 79 V
31 89 V
31 112 V
30 112 V
31 134 V
31 168 V
30 202 V
31 268 V
6 79 V
3 22 V
2 45 V
3 34 V
3 44 V
2 34 V
3 34 V
2 55 V
3 45 V
3 56 V
2 56 V
3 67 V
3 68 V
2 89 V
LT2
6486 4346 M
(I_t) Rshow
6570 4346 M
252 0 V
1063 3083 M
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 -12 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 -11 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 -11 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 -11 V
31 0 V
30 0 V
31 0 V
31 -11 V
30 0 V
31 0 V
31 0 V
30 -12 V
31 0 V
30 0 V
31 0 V
31 -11 V
30 0 V
31 0 V
31 -11 V
30 0 V
31 0 V
31 -11 V
30 0 V
31 0 V
31 -11 V
30 0 V
31 0 V
31 -12 V
30 0 V
31 -11 V
30 0 V
31 -11 V
31 0 V
30 0 V
31 -11 V
31 0 V
30 -11 V
31 0 V
31 -12 V
30 0 V
31 -11 V
31 0 V
30 -11 V
31 0 V
30 -11 V
31 0 V
31 -11 V
30 0 V
31 -12 V
31 -11 V
30 0 V
31 -11 V
31 -11 V
30 0 V
31 -11 V
31 -11 V
30 0 V
31 -12 V
31 -11 V
30 -11 V
31 0 V
30 -11 V
31 -11 V
31 -12 V
30 -11 V
31 0 V
31 -11 V
30 -11 V
31 -11 V
31 -12 V
30 -11 V
31 -11 V
31 -11 V
30 -11 V
31 -12 V
30 -11 V
31 -11 V
31 -11 V
30 -11 V
31 -12 V
31 -11 V
30 -22 V
31 -11 V
31 -12 V
30 -11 V
31 -22 V
31 -11 V
30 -12 V
31 -22 V
31 -11 V
30 -11 V
31 -23 V
30 -11 V
31 -22 V
31 -23 V
30 -11 V
31 -22 V
31 -23 V
30 -11 V
31 -22 V
31 -23 V
30 -22 V
31 -22 V
31 -23 V
30 -22 V
31 -23 V
30 -22 V
31 -22 V
31 -34 V
30 -22 V
31 -34 V
31 -22 V
30 -34 V
31 -33 V
31 -23 V
30 -33 V
31 -34 V
31 -45 V
30 -33 V
31 -34 V
31 -34 V
30 -44 V
31 -45 V
30 -45 V
31 -45 V
31 -44 V
30 -56 V
31 -56 V
31 -56 V
30 -56 V
31 -68 V
31 -67 V
30 -78 V
31 -78 V
6 -23 V
3 -11 V
2 -11 V
3 -11 V
3 0 V
2 -23 V
3 0 V
2 -11 V
3 -11 V
3 -11 V
2 -12 V
3 -11 V
3 -11 V
2 -22 V
LT0
941 351 M
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 11 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 11 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 12 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 11 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 11 V
31 0 V
31 0 V
30 0 V
31 0 V
31 11 V
30 0 V
31 0 V
31 0 V
30 11 V
31 0 V
30 0 V
31 0 V
31 12 V
30 0 V
31 0 V
31 0 V
30 11 V
31 0 V
31 0 V
30 0 V
31 11 V
31 0 V
30 0 V
31 11 V
30 0 V
31 0 V
31 11 V
30 0 V
31 0 V
31 12 V
30 0 V
31 11 V
31 0 V
30 0 V
31 11 V
31 0 V
30 11 V
31 0 V
31 0 V
30 11 V
31 0 V
30 12 V
31 0 V
31 11 V
30 0 V
31 11 V
31 0 V
30 11 V
31 0 V
31 11 V
30 0 V
31 11 V
31 0 V
30 12 V
31 11 V
30 0 V
31 11 V
31 0 V
30 11 V
31 11 V
31 0 V
30 12 V
31 11 V
31 11 V
30 0 V
31 11 V
31 11 V
30 12 V
31 11 V
31 0 V
30 11 V
31 11 V
30 11 V
31 12 V
31 11 V
30 11 V
31 11 V
31 11 V
30 12 V
31 11 V
31 11 V
30 11 V
31 11 V
31 23 V
30 11 V
31 11 V
30 23 V
31 11 V
31 11 V
30 22 V
31 23 V
31 11 V
30 22 V
31 23 V
31 11 V
30 22 V
31 23 V
31 22 V
30 22 V
31 34 V
31 22 V
30 34 V
31 22 V
30 34 V
31 34 V
31 33 V
30 45 V
31 34 V
31 44 V
30 45 V
31 56 V
31 56 V
30 67 V
31 67 V
31 79 V
30 100 V
31 112 V
30 146 V
LT1
941 351 M
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 11 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 11 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 12 V
31 0 V
30 0 V
31 0 V
31 0 V
30 11 V
31 0 V
31 0 V
30 0 V
31 0 V
31 11 V
30 0 V
31 0 V
30 0 V
31 11 V
31 0 V
30 0 V
31 11 V
31 0 V
30 0 V
31 0 V
31 12 V
30 0 V
31 0 V
31 11 V
30 0 V
31 0 V
31 11 V
30 0 V
31 11 V
30 0 V
31 0 V
31 11 V
30 0 V
31 12 V
31 0 V
30 0 V
31 11 V
31 0 V
30 11 V
31 0 V
31 11 V
30 0 V
31 11 V
30 0 V
31 12 V
31 0 V
30 11 V
31 0 V
31 11 V
30 0 V
31 11 V
31 11 V
30 0 V
31 11 V
31 0 V
30 12 V
31 11 V
31 0 V
30 11 V
31 11 V
30 11 V
31 0 V
31 12 V
30 11 V
31 11 V
31 0 V
30 11 V
31 11 V
31 12 V
30 11 V
31 0 V
31 11 V
30 11 V
31 11 V
30 12 V
31 11 V
31 11 V
30 11 V
31 11 V
31 12 V
30 11 V
31 11 V
31 11 V
30 23 V
31 11 V
31 11 V
30 11 V
31 11 V
31 23 V
30 11 V
31 11 V
30 23 V
31 11 V
31 22 V
30 11 V
31 23 V
31 11 V
30 22 V
31 23 V
31 11 V
30 22 V
31 23 V
31 22 V
30 22 V
31 12 V
30 33 V
31 23 V
31 22 V
30 22 V
31 23 V
31 33 V
30 23 V
31 33 V
31 23 V
30 33 V
31 34 V
31 33 V
30 34 V
31 34 V
31 44 V
30 34 V
31 45 V
30 45 V
31 44 V
31 45 V
30 56 V
31 56 V
31 56 V
30 67 V
31 67 V
31 79 V
30 78 V
31 90 V
31 112 V
30 112 V
31 145 V
30 179 V
LT2
941 3105 M
30 -11 V
31 0 V
31 -11 V
30 0 V
31 0 V
31 0 V
30 -12 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 -11 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 -11 V
31 0 V
30 0 V
31 0 V
31 0 V
30 -11 V
31 0 V
31 0 V
30 0 V
31 0 V
31 -11 V
30 0 V
31 0 V
31 0 V
30 -12 V
31 0 V
30 0 V
31 -11 V
31 0 V
30 0 V
31 0 V
31 -11 V
30 0 V
31 0 V
31 -11 V
30 0 V
31 0 V
31 -11 V
30 0 V
31 0 V
31 -12 V
30 0 V
31 -11 V
30 0 V
31 0 V
31 -11 V
30 0 V
31 -11 V
31 0 V
30 -11 V
31 0 V
31 -12 V
30 0 V
31 -11 V
31 0 V
30 -11 V
31 0 V
30 -11 V
31 0 V
31 -11 V
30 0 V
31 -12 V
31 -11 V
30 0 V
31 -11 V
31 0 V
30 -11 V
31 -11 V
31 0 V
30 -11 V
31 -12 V
31 0 V
30 -11 V
31 -11 V
30 -11 V
31 0 V
31 -11 V
30 -12 V
31 -11 V
31 -11 V
30 0 V
31 -11 V
31 -11 V
30 -12 V
31 -11 V
31 -11 V
30 -11 V
31 -11 V
30 -12 V
31 -11 V
31 -11 V
30 -11 V
31 -11 V
31 -12 V
30 -11 V
31 -22 V
31 -11 V
30 -12 V
31 -11 V
31 -11 V
30 -22 V
31 -12 V
31 -11 V
30 -22 V
31 -11 V
30 -12 V
31 -22 V
31 -11 V
30 -22 V
31 -23 V
31 -11 V
30 -22 V
31 -12 V
31 -22 V
30 -22 V
31 -23 V
31 -22 V
30 -11 V
31 -23 V
30 -22 V
31 -23 V
31 -33 V
30 -23 V
31 -22 V
31 -22 V
30 -34 V
31 -22 V
31 -34 V
30 -22 V
31 -34 V
31 -33 V
30 -23 V
31 -33 V
31 -34 V
30 -34 V
31 -44 V
30 -34 V
31 -34 V
31 -44 V
30 -45 V
31 -45 V
31 -45 V
30 -44 V
31 -45 V
31 -56 V
30 -56 V
31 -56 V
31 -67 V
30 -67 V
31 -79 V
30 -89 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
840 351 M
0 4478 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 911 M
63 0 V
6066 0 R
-63 0 V
756 911 M
(0.05) Rshow
840 1471 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.1) Rshow
840 2030 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.15) Rshow
840 2590 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.2) Rshow
840 3150 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.25) Rshow
840 3710 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.3) Rshow
840 4269 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.35) Rshow
840 4829 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.4) Rshow
840 351 M
0 63 V
0 4415 R
0 -63 V
840 211 M
(0) Cshow
1716 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(10) Cshow
2591 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(20) Cshow
3467 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(30) Cshow
4342 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(40) Cshow
5218 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(50) Cshow
6093 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(60) Cshow
6969 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(70) Cshow
840 351 M
6129 0 V
0 4478 V
-6129 0 V
840 351 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 M
(I_f) Cshow
grestore
3904 71 M
(tan beta) Cshow
3904 4969 M
(Figure 5) Cshow
15637 728026 M
(mb=4.40 GeV/c) Lshow
14236 492931 M
(mb=4.10 GeV/c) Rshow
LT0
16425 672051 M
-44 -111950 V
44 44 R
-44 -44 V
-45 44 V
439 111906 R
0 -179120 V
-45 45 R
45 -45 V
45 45 V
-2409 11150 R
526 55975 V
-45 -45 R
45 45 V
44 -45 V
-570 -67125 R
1576 78365 V
-46 -44 R
46 44 V
43 -46 V
6486 4626 M
(I_tau) Rshow
6570 4626 M
252 0 V
941 351 M
30 1 V
31 0 V
31 0 V
30 0 V
31 1 V
31 0 V
30 0 V
31 1 V
30 0 V
31 1 V
31 1 V
30 0 V
31 1 V
31 1 V
30 0 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
30 1 V
31 2 V
30 1 V
31 1 V
31 2 V
30 1 V
31 2 V
31 1 V
30 2 V
31 1 V
31 2 V
30 2 V
31 1 V
31 2 V
30 2 V
31 2 V
30 2 V
31 2 V
31 2 V
30 2 V
31 3 V
31 2 V
30 2 V
31 3 V
31 2 V
30 2 V
31 3 V
31 3 V
30 2 V
31 3 V
31 3 V
30 3 V
31 3 V
30 3 V
31 3 V
31 3 V
30 3 V
31 3 V
31 4 V
30 3 V
31 3 V
31 4 V
30 4 V
31 3 V
31 4 V
30 4 V
31 4 V
30 4 V
31 4 V
31 4 V
30 5 V
31 4 V
31 4 V
30 5 V
31 5 V
31 4 V
30 5 V
31 5 V
31 5 V
30 5 V
31 6 V
31 5 V
30 6 V
31 5 V
30 6 V
31 6 V
31 6 V
30 6 V
31 6 V
31 6 V
30 7 V
31 7 V
31 6 V
30 7 V
31 8 V
31 7 V
30 7 V
31 8 V
30 8 V
31 8 V
31 8 V
30 8 V
31 9 V
31 9 V
30 9 V
31 9 V
31 10 V
30 9 V
31 10 V
31 11 V
30 10 V
31 11 V
31 11 V
30 12 V
31 12 V
30 12 V
31 12 V
31 13 V
30 13 V
31 14 V
31 14 V
30 15 V
31 15 V
31 16 V
30 16 V
31 17 V
31 18 V
30 18 V
31 19 V
30 19 V
31 21 V
31 22 V
30 22 V
31 24 V
31 24 V
30 27 V
31 27 V
31 29 V
30 31 V
31 33 V
31 36 V
30 39 V
LT1
6486 4486 M
(I_b) Rshow
6570 4486 M
252 0 V
941 352 M
30 0 V
31 0 V
31 1 V
30 0 V
31 1 V
31 0 V
30 1 V
31 1 V
30 0 V
31 1 V
31 1 V
30 1 V
31 2 V
31 1 V
30 1 V
31 1 V
31 2 V
30 1 V
31 2 V
31 1 V
30 2 V
31 2 V
31 2 V
30 1 V
31 2 V
30 2 V
31 3 V
31 2 V
30 2 V
31 2 V
31 3 V
30 2 V
31 3 V
31 3 V
30 2 V
31 3 V
31 3 V
30 3 V
31 3 V
30 3 V
31 4 V
31 3 V
30 3 V
31 4 V
31 4 V
30 3 V
31 4 V
31 4 V
30 4 V
31 4 V
31 4 V
30 5 V
31 4 V
31 4 V
30 5 V
31 5 V
30 4 V
31 5 V
31 5 V
30 5 V
31 6 V
31 5 V
30 5 V
31 6 V
31 6 V
30 5 V
31 6 V
31 6 V
30 7 V
31 6 V
30 6 V
31 7 V
31 7 V
30 6 V
31 7 V
31 8 V
30 7 V
31 7 V
31 8 V
30 7 V
31 8 V
31 8 V
30 9 V
31 8 V
31 9 V
30 8 V
31 9 V
30 9 V
31 10 V
31 9 V
30 10 V
31 10 V
31 10 V
30 10 V
31 11 V
31 11 V
30 11 V
31 11 V
31 11 V
30 12 V
31 12 V
30 13 V
31 12 V
31 13 V
30 13 V
31 14 V
31 14 V
30 14 V
31 14 V
31 15 V
30 15 V
31 16 V
31 16 V
30 16 V
31 17 V
31 18 V
30 18 V
31 18 V
30 18 V
31 20 V
31 20 V
30 20 V
31 21 V
31 22 V
30 22 V
31 23 V
31 24 V
30 25 V
31 25 V
31 27 V
30 27 V
31 29 V
30 29 V
31 31 V
31 32 V
30 33 V
31 34 V
31 37 V
30 38 V
31 40 V
31 42 V
30 45 V
31 48 V
31 51 V
30 55 V
LT2
6486 4346 M
(I_t) Rshow
6570 4346 M
252 0 V
941 2470 M
30 -7 V
31 -4 V
31 -4 V
30 -3 V
31 0 V
31 -1 V
30 -3 V
31 0 V
30 -1 V
31 -3 V
31 -1 V
30 0 V
31 -2 V
31 -2 V
30 -1 V
31 -1 V
31 -2 V
30 -3 V
31 -2 V
31 -1 V
30 -2 V
31 -2 V
31 -2 V
30 -2 V
31 -1 V
30 -4 V
31 -2 V
31 -2 V
30 -3 V
31 -3 V
31 -1 V
30 -3 V
31 -5 V
31 -2 V
30 -3 V
31 -3 V
31 -4 V
30 -3 V
31 -3 V
30 -4 V
31 -4 V
31 -3 V
30 -4 V
31 -4 V
31 -3 V
30 -4 V
31 -4 V
31 -7 V
30 -4 V
31 -5 V
31 -4 V
30 -5 V
31 -5 V
31 -4 V
30 -6 V
31 -4 V
30 -6 V
31 -6 V
31 -6 V
30 -5 V
31 -6 V
31 -5 V
30 -5 V
31 -8 V
31 -6 V
30 -6 V
31 -8 V
31 -5 V
30 -7 V
31 -7 V
30 -8 V
31 -7 V
31 -6 V
30 -9 V
31 -8 V
31 -7 V
30 -9 V
31 -9 V
31 -6 V
30 -9 V
31 -9 V
31 -9 V
30 -10 V
31 -8 V
31 -11 V
30 -8 V
31 -10 V
30 -11 V
31 -11 V
31 -8 V
30 -11 V
31 -13 V
31 -10 V
30 -10 V
31 -13 V
31 -13 V
30 -10 V
31 -14 V
31 -12 V
30 -12 V
31 -14 V
30 -13 V
31 -14 V
31 -14 V
30 -13 V
31 -15 V
31 -16 V
30 -14 V
31 -17 V
31 -16 V
30 -15 V
31 -16 V
31 -19 V
30 -15 V
31 -19 V
31 -18 V
30 -18 V
31 -19 V
30 -21 V
31 -20 V
31 -20 V
30 -21 V
31 -21 V
31 -23 V
30 -22 V
31 -23 V
31 -24 V
30 -26 V
31 -25 V
31 -26 V
30 -26 V
31 -28 V
30 -29 V
31 -28 V
31 -30 V
30 -33 V
31 -31 V
31 -34 V
30 -35 V
31 -35 V
31 -39 V
30 -40 V
31 -41 V
31 -45 V
30 -47 V
LT0
941 351 M
30 1 V
31 0 V
31 0 V
30 0 V
31 1 V
31 0 V
30 0 V
31 1 V
30 0 V
31 1 V
31 1 V
30 0 V
31 1 V
31 1 V
30 0 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
30 1 V
31 2 V
30 1 V
31 1 V
31 2 V
30 1 V
31 2 V
31 1 V
30 2 V
31 1 V
31 2 V
30 2 V
31 1 V
31 2 V
30 2 V
31 2 V
30 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 3 V
30 2 V
31 2 V
31 3 V
30 2 V
31 3 V
31 3 V
30 2 V
31 3 V
31 3 V
30 3 V
31 2 V
30 4 V
31 3 V
31 3 V
30 3 V
31 3 V
31 4 V
30 3 V
31 4 V
31 3 V
30 4 V
31 4 V
31 3 V
30 4 V
31 4 V
30 4 V
31 4 V
31 5 V
30 4 V
31 5 V
31 4 V
30 5 V
31 5 V
31 4 V
30 5 V
31 5 V
31 6 V
30 5 V
31 5 V
31 6 V
30 5 V
31 6 V
30 6 V
31 6 V
31 6 V
30 7 V
31 6 V
31 7 V
30 7 V
31 7 V
31 7 V
30 7 V
31 8 V
31 7 V
30 8 V
31 8 V
30 9 V
LT1
941 352 M
30 0 V
31 0 V
31 1 V
30 0 V
31 1 V
31 1 V
30 0 V
31 1 V
30 1 V
31 1 V
31 1 V
30 2 V
31 1 V
31 1 V
30 1 V
31 2 V
31 2 V
30 1 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
30 2 V
31 2 V
30 2 V
31 3 V
31 2 V
30 3 V
31 3 V
31 2 V
30 3 V
31 3 V
31 3 V
30 3 V
31 3 V
31 4 V
30 3 V
31 4 V
30 3 V
31 4 V
31 4 V
30 4 V
31 4 V
31 4 V
30 4 V
31 4 V
31 5 V
30 4 V
31 5 V
31 5 V
30 5 V
31 5 V
31 5 V
30 5 V
31 5 V
30 6 V
31 5 V
31 6 V
30 6 V
31 6 V
31 6 V
30 6 V
31 7 V
31 6 V
30 7 V
31 7 V
31 6 V
30 8 V
31 7 V
30 7 V
31 8 V
31 8 V
30 7 V
31 9 V
31 8 V
30 8 V
31 9 V
31 9 V
30 8 V
31 10 V
31 9 V
30 10 V
31 9 V
31 10 V
30 11 V
31 10 V
30 11 V
31 11 V
31 11 V
30 11 V
31 12 V
31 12 V
30 12 V
31 13 V
31 13 V
30 13 V
31 14 V
31 14 V
30 14 V
31 15 V
30 15 V
LT2
941 1587 M
30 -8 V
31 -5 V
31 -2 V
30 -3 V
31 -3 V
31 0 V
30 -3 V
31 -1 V
30 -2 V
31 -2 V
31 0 V
30 -3 V
31 -1 V
31 -1 V
30 -4 V
31 -1 V
31 -3 V
30 -3 V
31 0 V
31 -3 V
30 -3 V
31 -2 V
31 -4 V
30 -3 V
31 -3 V
30 -3 V
31 -3 V
31 -2 V
30 -5 V
31 -4 V
31 -2 V
30 -5 V
31 -3 V
31 -5 V
30 -4 V
31 -4 V
31 -4 V
30 -5 V
31 -5 V
30 -4 V
31 -6 V
31 -4 V
30 -5 V
31 -6 V
31 -6 V
30 -4 V
31 -6 V
31 -6 V
30 -7 V
31 -4 V
31 -7 V
30 -7 V
31 -8 V
31 -5 V
30 -8 V
31 -5 V
30 -9 V
31 -6 V
31 -9 V
30 -6 V
31 -9 V
31 -8 V
30 -9 V
31 -8 V
31 -9 V
30 -8 V
31 -10 V
31 -8 V
30 -9 V
31 -9 V
30 -11 V
31 -10 V
31 -10 V
30 -11 V
31 -10 V
31 -9 V
30 -13 V
31 -11 V
31 -10 V
30 -13 V
31 -11 V
31 -13 V
30 -13 V
31 -11 V
31 -14 V
30 -12 V
31 -14 V
30 -14 V
31 -13 V
31 -15 V
30 -16 V
31 -15 V
31 -14 V
30 -17 V
31 -16 V
31 -17 V
30 -15 V
31 -19 V
31 -17 V
30 -18 V
31 -19 V
30 -18 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
840 351 M
0 4478 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 911 M
63 0 V
6066 0 R
-63 0 V
756 911 M
(0.05) Rshow
840 1471 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.1) Rshow
840 2030 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.15) Rshow
840 2590 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.2) Rshow
840 3150 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.25) Rshow
840 3710 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.3) Rshow
840 4269 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.35) Rshow
840 4829 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.4) Rshow
840 351 M
0 63 V
0 4415 R
0 -63 V
840 211 M
(0) Cshow
1716 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(10) Cshow
2591 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(20) Cshow
3467 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(30) Cshow
4342 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(40) Cshow
5218 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(50) Cshow
6093 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(60) Cshow
6969 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(70) Cshow
840 351 M
6129 0 V
0 4478 V
-6129 0 V
840 351 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 M
(I_f) Cshow
grestore
3904 71 M
(tan beta) Cshow
3904 4969 M
(Figure 6) Cshow
15637 728026 M
(mb=4.40 GeV/c) Lshow
14236 492931 M
(mb=4.10 GeV/c) Rshow
LT0
16425 672051 M
-44 -111950 V
44 44 R
-44 -44 V
-45 44 V
439 111906 R
0 -179120 V
-45 45 R
45 -45 V
45 45 V
-2409 11150 R
526 55975 V
-45 -45 R
45 45 V
44 -45 V
-570 -67125 R
1576 78365 V
-46 -44 R
46 44 V
43 -46 V
6486 4626 M
(I_tau) Rshow
6570 4626 M
252 0 V
941 351 M
30 1 V
31 0 V
31 0 V
30 0 V
31 1 V
31 0 V
30 0 V
31 1 V
61 1 V
61 1 V
31 1 V
31 1 V
30 1 V
92 2 V
31 1 V
31 1 V
30 1 V
92 4 V
31 1 V
30 1 V
31 1 V
31 2 V
30 1 V
31 2 V
31 1 V
30 2 V
31 2 V
31 1 V
30 2 V
31 2 V
31 2 V
30 2 V
31 1 V
30 2 V
31 2 V
31 3 V
30 2 V
31 2 V
31 2 V
30 3 V
31 2 V
31 2 V
30 3 V
31 2 V
31 3 V
30 3 V
31 2 V
31 3 V
30 3 V
31 3 V
30 3 V
31 3 V
31 3 V
30 3 V
92 10 V
31 3 V
31 4 V
30 4 V
31 3 V
31 4 V
30 4 V
31 4 V
30 4 V
31 4 V
31 4 V
30 4 V
31 4 V
31 4 V
30 5 V
215 34 V
31 5 V
30 5 V
31 6 V
30 5 V
31 6 V
31 5 V
30 6 V
31 6 V
31 6 V
30 7 V
31 6 V
31 6 V
30 7 V
31 7 V
31 7 V
30 7 V
31 7 V
30 7 V
31 7 V
31 8 V
184 50 V
30 8 V
31 10 V
31 9 V
30 9 V
31 10 V
31 10 V
30 11 V
31 10 V
30 11 V
31 11 V
31 11 V
30 12 V
31 12 V
31 12 V
30 13 V
31 13 V
31 13 V
30 14 V
31 14 V
61 30 V
31 16 V
30 16 V
LT1
6486 4486 M
(I_b) Rshow
6570 4486 M
252 0 V
941 352 M
30 0 V
31 0 V
31 0 V
30 1 V
31 0 V
31 0 V
30 1 V
31 1 V
61 1 V
61 1 V
31 1 V
31 1 V
30 1 V
92 3 V
31 2 V
31 1 V
30 1 V
92 4 V
31 2 V
30 1 V
31 2 V
31 2 V
30 1 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
30 3 V
31 2 V
30 2 V
31 3 V
31 3 V
30 2 V
31 3 V
31 2 V
30 3 V
31 3 V
31 3 V
30 3 V
31 3 V
31 3 V
30 4 V
31 3 V
31 3 V
30 4 V
31 3 V
30 4 V
31 3 V
31 4 V
30 4 V
92 12 V
31 4 V
31 4 V
30 5 V
31 4 V
31 4 V
30 5 V
31 5 V
30 4 V
31 5 V
31 5 V
30 5 V
31 5 V
31 6 V
30 5 V
215 40 V
31 6 V
30 7 V
31 6 V
30 7 V
31 7 V
31 6 V
30 7 V
31 7 V
31 8 V
30 7 V
31 8 V
31 7 V
30 8 V
31 8 V
31 8 V
30 8 V
31 9 V
30 9 V
31 8 V
31 9 V
184 58 V
30 11 V
31 11 V
31 10 V
30 12 V
31 11 V
31 12 V
30 12 V
31 12 V
30 12 V
31 13 V
31 13 V
30 14 V
31 13 V
31 15 V
30 14 V
31 15 V
31 15 V
30 16 V
31 16 V
61 34 V
31 18 V
30 18 V
LT2
6486 4346 M
(I_t) Rshow
6570 4346 M
252 0 V
941 4710 M
30 -13 V
31 -6 V
31 -6 V
30 -2 V
31 -2 V
31 0 V
30 -1 V
31 -2 V
61 -3 V
61 1 V
31 -2 V
31 -1 V
30 -1 V
92 -1 V
31 -1 V
31 -1 V
30 -1 V
92 -2 V
31 -1 V
30 0 V
31 -2 V
31 0 V
30 -1 V
31 -2 V
31 0 V
30 -1 V
31 -2 V
31 -1 V
30 0 V
31 -1 V
31 -1 V
30 -1 V
31 -2 V
30 -1 V
31 -2 V
31 0 V
30 -2 V
31 -1 V
31 -1 V
30 -2 V
31 -2 V
31 -1 V
30 -3 V
31 -2 V
31 -1 V
30 -1 V
31 -3 V
31 0 V
30 -2 V
31 -2 V
30 -1 V
31 -3 V
31 -1 V
30 -3 V
92 -6 V
31 -2 V
31 -2 V
30 -3 V
31 -1 V
31 -3 V
30 -1 V
31 -4 V
30 0 V
31 -3 V
31 -4 V
30 -2 V
31 -1 V
31 -3 V
30 -3 V
215 -19 V
31 -5 V
30 -1 V
31 -4 V
30 -4 V
31 -2 V
31 -4 V
30 -2 V
31 -6 V
31 -1 V
30 -4 V
31 -4 V
31 -3 V
30 -5 V
31 -2 V
31 -5 V
30 -4 V
31 -4 V
30 -3 V
31 -4 V
31 -4 V
184 -27 V
30 -2 V
31 -7 V
31 -4 V
30 -5 V
31 -3 V
31 -5 V
30 -5 V
31 -5 V
30 -6 V
31 -4 V
31 -6 V
30 -4 V
31 -7 V
31 -4 V
30 -7 V
31 -5 V
31 -5 V
30 -6 V
31 -7 V
61 -10 V
31 -7 V
30 -6 V
LT0
941 351 M
30 1 V
31 0 V
31 0 V
30 0 V
31 1 V
31 0 V
30 0 V
31 1 V
30 0 V
31 1 V
31 1 V
30 0 V
31 1 V
31 1 V
30 1 V
31 0 V
31 1 V
30 1 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
30 2 V
31 1 V
30 1 V
31 1 V
31 2 V
30 1 V
31 2 V
31 1 V
30 2 V
31 2 V
31 1 V
30 2 V
31 2 V
31 2 V
30 2 V
31 1 V
30 2 V
31 2 V
31 3 V
30 2 V
31 2 V
31 2 V
30 3 V
31 2 V
31 2 V
30 3 V
31 2 V
31 3 V
30 3 V
31 2 V
31 3 V
30 3 V
31 3 V
30 3 V
31 3 V
31 3 V
30 3 V
31 4 V
31 3 V
30 3 V
31 4 V
31 4 V
30 3 V
31 4 V
31 4 V
30 4 V
31 3 V
30 4 V
31 5 V
31 4 V
30 4 V
31 4 V
31 5 V
30 4 V
31 5 V
31 5 V
30 5 V
31 4 V
31 5 V
30 6 V
31 5 V
31 5 V
30 6 V
31 5 V
30 6 V
31 6 V
31 6 V
30 6 V
31 6 V
31 6 V
30 7 V
31 6 V
31 7 V
30 7 V
31 7 V
31 7 V
30 7 V
31 8 V
30 8 V
31 8 V
31 8 V
30 8 V
31 8 V
31 9 V
30 9 V
31 9 V
31 9 V
30 10 V
31 9 V
31 11 V
30 10 V
31 10 V
31 11 V
30 11 V
31 12 V
30 12 V
31 12 V
31 12 V
30 13 V
31 13 V
31 14 V
30 14 V
31 15 V
31 15 V
61 32 V
31 16 V
30 18 V
31 18 V
30 18 V
31 20 V
31 20 V
30 21 V
31 22 V
31 24 V
30 24 V
31 25 V
31 27 V
30 28 V
31 30 V
31 31 V
30 34 V
31 35 V
31 39 V
91 133 V
31 52 V
LT1
941 352 M
30 0 V
31 0 V
31 0 V
30 1 V
31 0 V
31 1 V
30 1 V
31 0 V
30 1 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
30 1 V
31 2 V
31 1 V
30 2 V
31 1 V
31 2 V
30 2 V
31 1 V
30 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 3 V
30 2 V
31 2 V
31 2 V
30 3 V
31 2 V
31 3 V
30 3 V
31 3 V
30 2 V
31 3 V
31 3 V
30 3 V
31 4 V
31 3 V
30 3 V
31 4 V
31 3 V
30 4 V
31 3 V
31 4 V
30 4 V
31 4 V
31 4 V
30 4 V
31 4 V
30 4 V
31 4 V
31 5 V
30 4 V
31 5 V
31 5 V
30 5 V
31 5 V
31 5 V
30 5 V
31 5 V
31 5 V
30 6 V
31 6 V
30 5 V
31 6 V
31 6 V
30 6 V
31 6 V
31 6 V
30 7 V
31 7 V
31 6 V
30 7 V
31 7 V
31 7 V
30 7 V
31 8 V
31 7 V
30 8 V
31 8 V
30 8 V
31 8 V
31 9 V
30 8 V
31 9 V
31 9 V
30 9 V
31 9 V
31 10 V
30 9 V
31 10 V
31 10 V
30 10 V
31 11 V
30 11 V
31 11 V
31 11 V
30 12 V
31 12 V
31 12 V
30 12 V
31 13 V
31 13 V
30 13 V
31 13 V
31 14 V
30 15 V
31 14 V
31 15 V
30 16 V
31 16 V
30 16 V
31 17 V
31 17 V
30 18 V
31 18 V
31 19 V
30 19 V
31 20 V
31 20 V
61 44 V
31 22 V
30 24 V
31 24 V
30 25 V
31 26 V
31 27 V
30 28 V
31 30 V
31 30 V
30 32 V
31 34 V
31 35 V
30 36 V
31 39 V
31 40 V
30 43 V
31 46 V
31 48 V
91 166 V
31 64 V
LT2
941 3768 M
30 -11 V
31 -9 V
31 -2 V
30 -5 V
31 -2 V
31 0 V
30 -3 V
31 -1 V
30 -2 V
31 -1 V
31 -1 V
30 -1 V
31 0 V
31 0 V
30 -2 V
31 -1 V
31 -1 V
30 -2 V
31 -2 V
31 0 V
30 -1 V
31 -2 V
31 -2 V
30 -1 V
31 -1 V
30 -2 V
31 -2 V
31 -3 V
30 0 V
31 -3 V
31 -3 V
30 -1 V
31 -1 V
31 -3 V
30 -2 V
31 -4 V
31 -1 V
30 -3 V
31 -2 V
30 -2 V
31 -4 V
31 -2 V
30 -2 V
31 -3 V
31 -4 V
30 -3 V
31 -2 V
31 -4 V
30 -2 V
31 -3 V
31 -3 V
30 -5 V
31 -3 V
31 -3 V
30 -3 V
31 -5 V
30 -4 V
31 -4 V
31 -4 V
30 -3 V
31 -3 V
31 -5 V
30 -5 V
31 -4 V
31 -5 V
30 -4 V
31 -5 V
31 -3 V
30 -7 V
31 -5 V
30 -4 V
31 -4 V
31 -7 V
30 -5 V
31 -6 V
31 -5 V
30 -6 V
31 -6 V
31 -6 V
30 -6 V
31 -6 V
31 -5 V
30 -6 V
31 -8 V
31 -6 V
30 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -6 V
30 -9 V
31 -6 V
31 -9 V
30 -6 V
31 -8 V
31 -10 V
30 -8 V
31 -7 V
31 -9 V
30 -10 V
31 -9 V
30 -10 V
31 -7 V
31 -10 V
30 -10 V
31 -11 V
31 -10 V
30 -10 V
31 -11 V
31 -11 V
30 -11 V
31 -12 V
31 -11 V
30 -12 V
31 -13 V
31 -11 V
30 -14 V
31 -13 V
30 -13 V
31 -14 V
31 -13 V
30 -15 V
31 -15 V
31 -14 V
30 -15 V
31 -17 V
31 -15 V
61 -35 V
31 -17 V
30 -19 V
31 -18 V
30 -19 V
31 -21 V
31 -18 V
30 -21 V
31 -23 V
31 -22 V
30 -24 V
31 -23 V
31 -23 V
30 -27 V
31 -25 V
31 -28 V
30 -27 V
31 -29 V
31 -30 V
91 -98 V
31 -33 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 991 M
63 0 V
6066 0 R
-63 0 V
756 991 M
(10) Rshow
840 1630 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(20) Rshow
840 2270 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(30) Rshow
840 2910 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(40) Rshow
840 3550 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(50) Rshow
840 4189 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(60) Rshow
840 4829 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(70) Rshow
840 351 M
0 63 V
0 4415 R
0 -63 V
840 211 M
(100) Cshow
2066 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(120) Cshow
3292 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(140) Cshow
4517 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(160) Cshow
5743 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(180) Cshow
6969 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(200) Cshow
840 351 M
6129 0 V
0 4478 V
-6129 0 V
840 351 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 M
(tan beta) Cshow
grestore
3904 71 M
(mt\(mt\) Gev/c) Cshow
3904 4969 M
(Figure 1) Cshow
4640 4061 M
(MSSM) Lshow
5559 3486 M
(lambda=0.4, k=0.5) Lshow
3905 3230 M
(lambda=0.5, k=0.1) Rshow
4946 1630 M
(lambda=0.5, k=0.4) Rshow
LT0
4640 3997 M
4211 3805 L
58 -23 R
-58 23 V
22 58 V
5437 3422 M
5069 3230 L
60 -19 R
-60 19 V
18 60 V
4027 3166 M
736 192 V
-55 31 R
55 -31 V
-32 -55 V
5130 1566 M
429 192 V
-59 22 R
59 -22 V
-23 -59 V
3295 425 M
851 22 V
523 22 V
335 23 V
226 22 V
156 23 V
114 22 V
84 22 V
64 23 V
50 22 V
38 22 V
32 23 V
26 22 V
21 23 V
16 22 V
15 22 V
12 23 V
10 22 V
9 23 V
7 22 V
6 22 V
5 23 V
5 22 V
4 23 V
3 22 V
2 22 V
3 23 V
2 22 V
1 22 V
1 23 V
1 22 V
1 23 V
0 22 V
0 22 V
0 23 V
-1 22 V
0 23 V
-2 22 V
-1 22 V
0 23 V
-1 22 V
-2 23 V
-2 22 V
-2 22 V
-1 23 V
-2 22 V
-1 23 V
-3 22 V
-2 22 V
-2 23 V
-3 22 V
-3 22 V
-2 23 V
-3 22 V
-3 23 V
-3 22 V
-2 22 V
-4 23 V
-3 22 V
-3 23 V
-4 22 V
-3 22 V
-4 23 V
-4 22 V
-4 23 V
-4 22 V
-4 22 V
-4 23 V
-5 22 V
-3 22 V
-5 23 V
-5 22 V
-5 23 V
-5 22 V
-5 22 V
-5 23 V
-5 22 V
-5 23 V
-6 22 V
-6 22 V
-6 23 V
-5 22 V
-6 23 V
-7 22 V
-6 22 V
-6 23 V
-7 22 V
-7 22 V
-7 23 V
-7 22 V
-7 23 V
-8 22 V
-8 22 V
-8 23 V
-8 22 V
-8 23 V
-9 22 V
-9 22 V
-9 23 V
-9 22 V
-10 23 V
-9 22 V
-10 22 V
-9 23 V
-12 22 V
-10 23 V
-12 22 V
-11 22 V
-11 23 V
-13 22 V
-12 22 V
-12 23 V
-14 22 V
-13 23 V
-13 22 V
-16 22 V
-14 23 V
-16 22 V
-16 23 V
-16 22 V
-17 22 V
-16 23 V
-19 22 V
-19 23 V
-19 22 V
-21 22 V
-21 23 V
-21 22 V
-22 22 V
-24 23 V
-25 22 V
-24 23 V
-28 22 V
-28 22 V
-29 23 V
-29 22 V
-32 23 V
-35 22 V
-35 22 V
-36 23 V
-39 22 V
-42 23 V
-43 22 V
-46 22 V
-49 23 V
-52 22 V
-54 23 V
-60 22 V
-61 22 V
-67 23 V
-74 22 V
-80 22 V
-84 23 V
-92 22 V
-101 23 V
-107 22 V
-124 22 V
-134 23 V
-149 22 V
-175 23 V
-196 22 V
-227 22 V
-274 23 V
-337 22 V
-451 23 V
4992 514 M
153 23 V
110 22 V
83 22 V
63 23 V
48 22 V
39 22 V
30 23 V
25 22 V
20 23 V
16 22 V
14 22 V
12 23 V
10 22 V
9 23 V
6 22 V
6 22 V
5 23 V
5 22 V
3 23 V
2 22 V
3 22 V
2 23 V
1 22 V
2 22 V
1 23 V
0 22 V
0 23 V
0 22 V
0 22 V
0 23 V
-1 22 V
0 23 V
-2 22 V
-1 22 V
-1 23 V
-2 22 V
-2 23 V
-2 22 V
-1 22 V
-2 23 V
-2 22 V
-3 23 V
-2 22 V
-2 22 V
-3 23 V
-3 22 V
-2 22 V
-3 23 V
-4 22 V
-3 23 V
-3 22 V
-4 22 V
-3 23 V
-4 22 V
-4 23 V
-3 22 V
-4 22 V
-5 23 V
-4 22 V
-4 23 V
-5 22 V
-4 22 V
-5 23 V
-4 22 V
-6 22 V
-4 23 V
-5 22 V
-6 23 V
-5 22 V
-6 22 V
-6 23 V
-5 22 V
-7 23 V
-5 22 V
-7 22 V
-7 23 V
-6 22 V
-6 23 V
-7 22 V
-8 22 V
-6 23 V
-8 22 V
-8 22 V
-8 23 V
-7 22 V
-8 23 V
-9 22 V
-8 22 V
-9 23 V
-9 22 V
-8 23 V
-10 22 V
-10 22 V
-10 23 V
-10 22 V
-11 23 V
-10 22 V
-11 22 V
-11 23 V
-12 22 V
-12 23 V
-11 22 V
-13 22 V
-13 23 V
-14 22 V
-13 22 V
-14 23 V
-15 22 V
-16 23 V
-15 22 V
-16 22 V
-16 23 V
-18 22 V
-17 23 V
-18 22 V
-18 22 V
-21 23 V
-19 22 V
-22 23 V
-22 22 V
-22 22 V
-23 23 V
-25 22 V
-26 22 V
-26 23 V
-29 22 V
-29 23 V
-30 22 V
-31 22 V
-33 23 V
-36 22 V
-37 23 V
-39 22 V
-41 22 V
-42 23 V
-47 22 V
-47 23 V
-54 22 V
-54 22 V
-60 23 V
-63 22 V
-68 23 V
-72 22 V
-81 22 V
-84 23 V
-95 22 V
-102 22 V
-114 23 V
-125 22 V
-141 23 V
-158 22 V
-179 22 V
-212 23 V
-247 22 V
-306 23 V
-397 22 V
-96 4 V
-51 2 V
-39 2 V
-39 2 V
-39 2 V
-85 2 V
-48 2 V
-34 2 V
-90 2 V
-57 2 V
-59 2 V
-90 2 V
-47 1 V
-98 2 V
2538 414 M
546 11 V
831 22 V
509 22 V
328 23 V
220 22 V
153 23 V
111 22 V
82 22 V
62 23 V
48 22 V
38 22 V
31 23 V
24 22 V
20 23 V
18 22 V
13 22 V
12 23 V
10 22 V
8 23 V
6 22 V
6 22 V
5 23 V
5 22 V
3 23 V
3 22 V
2 22 V
3 23 V
1 22 V
1 22 V
1 23 V
0 22 V
1 23 V
0 22 V
-1 22 V
0 23 V
-1 22 V
-1 23 V
-1 22 V
-1 22 V
-2 23 V
-1 22 V
-2 23 V
-2 22 V
currentpoint stroke M
-2 22 V
-1 23 V
-3 22 V
-2 23 V
-3 22 V
-2 22 V
-3 23 V
-3 22 V
-3 22 V
-3 23 V
-3 22 V
-3 23 V
-3 22 V
-4 22 V
-4 23 V
-3 22 V
-4 23 V
-5 22 V
-3 22 V
-4 23 V
-5 22 V
-4 23 V
-4 22 V
-5 22 V
-5 23 V
-5 22 V
-4 22 V
-5 23 V
-6 22 V
-5 23 V
-23 89 V
-7 23 V
-6 22 V
-6 22 V
-7 23 V
-7 22 V
-6 23 V
-7 22 V
-7 22 V
-8 23 V
-6 22 V
-9 22 V
-8 23 V
-8 22 V
-8 23 V
-8 22 V
-8 22 V
-10 23 V
-9 22 V
-9 23 V
-10 22 V
-10 22 V
-10 23 V
-10 22 V
-11 23 V
-10 22 V
-12 22 V
-12 23 V
-11 22 V
-13 23 V
-12 22 V
-13 22 V
-13 23 V
-13 22 V
-15 22 V
-127 180 V
885 393 M
65 0 V
65 1 V
60 1 V
60 0 V
64 1 V
56 0 V
59 1 V
58 1 V
59 0 V
55 1 V
56 1 V
53 0 V
53 1 V
54 1 V
55 0 V
51 1 V
49 0 V
50 1 V
48 1 V
52 0 V
47 1 V
44 1 V
47 0 V
47 1 V
46 1 V
45 0 V
43 1 V
41 0 V
43 1 V
43 1 V
42 0 V
36 1 V
636 12 V
837 22 V
515 22 V
331 23 V
221 22 V
155 23 V
111 22 V
84 22 V
62 23 V
49 22 V
39 22 V
31 23 V
24 22 V
21 23 V
17 22 V
14 22 V
12 23 V
10 22 V
8 23 V
8 22 V
5 22 V
6 23 V
3 22 V
5 23 V
2 22 V
3 22 V
2 23 V
1 22 V
1 22 V
2 23 V
0 22 V
1 23 V
0 22 V
0 22 V
-1 23 V
0 22 V
-1 23 V
-1 22 V
-1 22 V
-1 23 V
-2 22 V
-2 23 V
-1 22 V
-2 22 V
-2 23 V
-2 22 V
-2 23 V
-2 22 V
-2 22 V
-3 23 V
-3 22 V
-3 22 V
-2 23 V
-3 22 V
-3 23 V
-3 22 V
-4 22 V
-3 23 V
-4 22 V
-4 23 V
-3 22 V
-4 22 V
-4 23 V
-4 22 V
-4 23 V
-4 22 V
-5 22 V
-4 23 V
-5 22 V
-5 22 V
-5 23 V
-5 22 V
-5 23 V
-4 22 V
-6 22 V
-5 23 V
-6 22 V
-6 23 V
-6 22 V
-6 22 V
-6 23 V
-7 22 V
-6 23 V
-6 22 V
-7 22 V
-7 23 V
-7 22 V
-8 22 V
-7 23 V
-8 22 V
-7 23 V
-8 22 V
-9 22 V
-8 23 V
-9 22 V
-47 112 V
-9 23 V
-11 22 V
-10 22 V
-11 23 V
-12 22 V
-12 23 V
-11 22 V
-12 22 V
-13 23 V
-13 22 V
-13 22 V
-14 23 V
-14 22 V
-14 23 V
-15 22 V
-15 22 V
-16 23 V
-16 22 V
-17 23 V
-17 22 V
-18 22 V
-19 23 V
-106 112 V
-23 22 V
-50 45 V
-26 22 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 991 M
63 0 V
6066 0 R
-63 0 V
756 991 M
(10) Rshow
840 1630 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(20) Rshow
840 2270 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(30) Rshow
840 2910 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(40) Rshow
840 3550 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(50) Rshow
840 4189 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(60) Rshow
840 4829 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(70) Rshow
840 351 M
0 63 V
0 4415 R
0 -63 V
840 211 M
(100) Cshow
2066 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(120) Cshow
3292 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(140) Cshow
4517 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(160) Cshow
5743 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(180) Cshow
6969 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(200) Cshow
840 351 M
6129 0 V
0 4478 V
-6129 0 V
840 351 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 M
(tan beta) Cshow
grestore
3904 71 M
(mt\(mt\) Gev/c) Cshow
3904 4969 M
(Figure 2) Cshow
5130 2526 M
(mb=4.40 GeV/c) Lshow
2372 1630 M
(mb=4.10 GeV/c) Rshow
LT0
5130 2526 M
-674 256 V
25 -58 R
-25 58 V
57 25 V
617 -345 R
3230 1630 L
58 -23 R
-58 23 V
22 58 V
-880 -58 R
736 576 V
-63 7 R
63 -7 V
-8 -63 V
899 396 M
55 1 V
55 1 V
54 0 V
53 1 V
53 1 V
52 0 V
50 1 V
51 1 V
49 0 V
48 1 V
49 0 V
47 1 V
46 1 V
46 0 V
46 1 V
45 1 V
43 0 V
44 1 V
42 1 V
43 0 V
41 1 V
40 0 V
40 1 V
40 1 V
38 0 V
39 1 V
38 1 V
37 0 V
37 1 V
36 1 V
35 0 V
35 1 V
35 1 V
34 0 V
33 1 V
34 0 V
32 1 V
185 4 V
823 23 V
488 22 V
313 23 V
209 22 V
148 23 V
106 22 V
77 22 V
61 23 V
45 22 V
35 22 V
29 23 V
24 22 V
19 23 V
15 22 V
13 22 V
11 23 V
9 22 V
6 23 V
6 22 V
6 22 V
3 23 V
3 22 V
4 23 V
1 22 V
2 22 V
0 23 V
1 22 V
0 22 V
0 23 V
-1 22 V
0 23 V
-1 22 V
-2 22 V
-2 23 V
-2 22 V
-1 23 V
-3 22 V
-2 22 V
-3 23 V
-3 22 V
-4 23 V
-3 22 V
-3 22 V
-3 23 V
-4 22 V
-4 23 V
-4 22 V
-5 22 V
-5 23 V
-5 22 V
-4 22 V
-5 23 V
-5 22 V
-5 23 V
-6 22 V
-5 22 V
-6 23 V
-7 22 V
-6 23 V
-6 22 V
-7 22 V
-6 23 V
-6 22 V
-8 23 V
-8 22 V
-6 22 V
-9 23 V
-7 22 V
-8 22 V
-9 23 V
-9 22 V
-8 23 V
-8 22 V
-11 22 V
-9 23 V
-9 22 V
-11 23 V
-10 22 V
-10 22 V
-11 23 V
-11 22 V
-12 23 V
-13 22 V
-10 22 V
-14 23 V
-11 22 V
-14 22 V
-14 23 V
-14 22 V
-12 23 V
-16 22 V
-15 22 V
-16 23 V
-15 22 V
-17 23 V
-18 22 V
-15 22 V
-20 23 V
-18 22 V
-18 23 V
-22 22 V
-19 22 V
-22 23 V
-22 22 V
-21 23 V
-23 22 V
-26 22 V
-22 23 V
-28 22 V
-27 22 V
-26 23 V
-28 22 V
-32 23 V
-28 22 V
-35 22 V
-33 23 V
-34 22 V
-36 23 V
-40 22 V
-40 22 V
-42 23 V
-43 22 V
-44 23 V
-49 22 V
-49 22 V
-52 23 V
-57 22 V
-59 22 V
-62 23 V
-66 22 V
-67 23 V
-74 22 V
-81 22 V
-81 23 V
-90 22 V
-100 23 V
-99 22 V
-114 22 V
-123 23 V
-131 22 V
-150 23 V
-163 22 V
-179 22 V
-208 23 V
-235 22 V
-69 7 V
-77 6 V
-87 6 V
-81 7 V
-100 6 V
-92 7 V
-107 6 V
910 404 M
42 1 V
44 0 V
40 1 V
39 1 V
41 0 V
39 1 V
36 1 V
40 0 V
36 1 V
36 0 V
37 1 V
36 1 V
35 0 V
34 1 V
34 1 V
32 0 V
34 1 V
32 1 V
33 0 V
30 1 V
31 1 V
31 0 V
30 1 V
32 0 V
26 1 V
29 1 V
28 0 V
29 1 V
27 1 V
28 0 V
53 2 V
712 22 V
437 22 V
282 23 V
187 22 V
128 23 V
96 22 V
67 22 V
53 23 V
38 22 V
31 22 V
26 23 V
17 22 V
16 23 V
12 22 V
6 22 V
7 23 V
4 22 V
3 23 V
4 22 V
0 22 V
0 23 V
0 22 V
-4 23 V
-3 22 V
-4 22 V
-2 23 V
-5 22 V
-4 22 V
-7 23 V
-7 22 V
-3 23 V
-10 22 V
-6 22 V
-9 23 V
-9 22 V
-7 23 V
-9 22 V
-10 22 V
-12 23 V
-9 22 V
-13 23 V
-9 22 V
-11 22 V
-13 23 V
-15 22 V
-10 23 V
-13 22 V
-16 22 V
-16 23 V
-11 22 V
-16 22 V
-18 23 V
-19 22 V
-14 23 V
-20 22 V
-15 22 V
-23 23 V
-16 22 V
-23 23 V
-18 22 V
-23 22 V
-23 23 V
-23 22 V
-23 23 V
-25 22 V
-25 22 V
-28 23 V
-24 22 V
-29 22 V
-27 23 V
-32 22 V
-31 23 V
-30 22 V
-35 22 V
-33 23 V
-30 22 V
-40 23 V
-38 22 V
-35 22 V
-44 23 V
-39 22 V
-47 23 V
-45 22 V
-43 22 V
-51 23 V
-47 22 V
-53 22 V
-55 23 V
-55 22 V
-61 23 V
-66 22 V
-64 22 V
-65 23 V
-74 22 V
-75 23 V
-79 22 V
-74 22 V
-95 23 V
-89 22 V
-95 23 V
-106 22 V
-98 22 V
-25 4 V
-28 6 V
-39 6 V
-24 7 V
-38 6 V
-31 7 V
-43 6 V
-36 6 V
-34 7 V
-39 6 V
-36 7 V
-37 6 V
-49 6 V
-38 7 V
-40 6 V
-49 7 V
-34 6 V
-49 6 V
-98 13 V
LT1
891 410 M
31 1 V
36 1 V
33 0 V
29 1 V
34 1 V
32 0 V
30 1 V
27 1 V
30 0 V
31 1 V
27 1 V
31 0 V
25 1 V
27 0 V
28 1 V
28 1 V
27 0 V
26 1 V
26 1 V
22 0 V
26 1 V
26 1 V
22 0 V
25 1 V
21 0 V
26 1 V
22 1 V
22 0 V
21 1 V
21 1 V
23 0 V
22 1 V
18 1 V
23 0 V
19 1 V
18 1 V
19 0 V
22 1 V
17 0 V
18 1 V
20 1 V
15 0 V
19 1 V
18 1 V
18 0 V
19 1 V
16 1 V
15 0 V
18 1 V
13 0 V
17 1 V
17 1 V
13 0 V
19 1 V
13 1 V
16 0 V
15 1 V
404 22 V
261 23 V
170 22 V
120 23 V
91 22 V
63 22 V
46 23 V
39 22 V
24 22 V
23 23 V
21 22 V
11 23 V
13 22 V
5 22 V
8 23 V
5 22 V
0 23 V
3 22 V
4 22 V
0 23 V
-7 22 V
0 23 V
0 22 V
-2 22 V
-7 23 V
0 22 V
-7 22 V
-2 23 V
-7 22 V
-6 23 V
-5 22 V
-11 22 V
-1 23 V
-13 22 V
-4 23 V
-7 22 V
-14 22 V
-8 23 V
-9 22 V
-7 23 V
-13 22 V
-10 22 V
-11 23 V
-7 22 V
-14 23 V
-13 22 V
-8 22 V
-16 23 V
-13 22 V
-11 22 V
-16 23 V
-15 22 V
-16 23 V
-14 22 V
-14 22 V
-11 23 V
-18 22 V
-21 23 V
-15 22 V
-16 22 V
-22 23 V
-19 22 V
-18 23 V
-21 22 V
-15 22 V
-22 23 V
-22 22 V
-26 22 V
-22 23 V
-25 22 V
-22 23 V
-23 22 V
-28 22 V
-25 23 V
-21 22 V
-32 23 V
-29 22 V
-27 22 V
-31 23 V
-28 22 V
-30 23 V
-40 22 V
-28 22 V
-40 23 V
-32 22 V
-41 22 V
-37 23 V
-41 22 V
-39 23 V
-38 22 V
-48 22 V
-39 23 V
-52 22 V
-50 23 V
-48 22 V
-50 22 V
-55 23 V
-55 22 V
-52 23 V
-66 22 V
-63 22 V
-61 23 V
-71 22 V
-44 16 V
-25 7 V
-23 6 V
-21 6 V
-23 7 V
-16 6 V
-20 7 V
-19 6 V
-30 6 V
-21 7 V
-28 6 V
-19 6 V
-16 7 V
-35 6 V
-14 7 V
-35 6 V
-25 6 V
-27 7 V
-25 6 V
-24 7 V
-30 6 V
-14 6 V
-30 7 V
-35 6 V
-24 7 V
-88 19 V
2183 447 M
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 991 M
63 0 V
6066 0 R
-63 0 V
756 991 M
(10) Rshow
840 1630 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(20) Rshow
840 2270 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(30) Rshow
840 2910 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(40) Rshow
840 3550 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(50) Rshow
840 4189 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(60) Rshow
840 4829 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(70) Rshow
840 351 M
0 63 V
0 4415 R
0 -63 V
840 211 M
(100) Cshow
2066 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(120) Cshow
3292 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(140) Cshow
4517 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(160) Cshow
5743 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(180) Cshow
6969 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(200) Cshow
840 351 M
6129 0 V
0 4478 V
-6129 0 V
840 351 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 M
(tan beta) Cshow
grestore
3904 71 M
(mt\(mt\) Gev/c) Cshow
3904 4969 M
(Figure 3) Cshow
5069 4509 M
(mb=4.40 GeV/c) Lshow
4088 3166 M
(mb=4.10 GeV/c) Rshow
LT0
5621 4189 M
-31 -639 V
46 42 R
-46 -42 V
-43 46 V
319 593 R
0 -1023 V
-45 45 R
45 -45 V
45 45 V
-1700 19 R
368 320 V
-63 4 R
63 -4 V
-5 -63 V
4211 3166 M
1103 448 V
-59 24 R
59 -24 V
-25 -59 V
961 391 M
68 1 V
67 1 V
66 0 V
65 1 V
64 1 V
63 0 V
63 1 V
61 0 V
61 1 V
60 1 V
59 0 V
57 1 V
58 1 V
56 0 V
55 1 V
55 1 V
54 0 V
53 1 V
104 1 V
51 1 V
50 0 V
49 1 V
48 1 V
48 0 V
47 1 V
47 1 V
46 0 V
89 1 V
824 15 V
864 22 V
531 22 V
341 23 V
230 22 V
159 23 V
116 22 V
86 22 V
65 23 V
90 44 V
59 45 V
21 23 V
18 22 V
15 22 V
33 68 V
7 22 V
7 22 V
6 23 V
13 67 V
3 22 V
3 23 V
2 22 V
3 22 V
2 23 V
1 22 V
1 23 V
1 22 V
1 22 V
0 23 V
1 22 V
1 23 V
0 22 V
0 22 V
0 23 V
-1 22 V
0 23 V
-1 22 V
0 22 V
-1 23 V
0 22 V
-2 23 V
0 22 V
-1 22 V
-2 23 V
0 22 V
-1 22 V
-2 23 V
-2 22 V
-1 23 V
-1 22 V
-2 22 V
-2 23 V
-1 22 V
-2 23 V
-2 22 V
-6 67 V
-2 23 V
-1 22 V
-3 22 V
-2 23 V
-2 22 V
-3 22 V
-2 23 V
-2 22 V
-2 23 V
-3 22 V
-3 22 V
-2 23 V
-3 22 V
-3 23 V
-21 156 V
-3 23 V
-3 22 V
-3 22 V
-4 23 V
-4 22 V
-3 23 V
-4 22 V
-3 22 V
-4 23 V
-4 22 V
-4 23 V
-4 22 V
-4 22 V
-4 23 V
-4 22 V
-5 23 V
-4 22 V
-4 22 V
-5 23 V
-4 22 V
-29 134 V
-6 23 V
-5 22 V
-5 23 V
-6 22 V
-5 22 V
-6 23 V
-6 22 V
-6 23 V
-6 22 V
-6 22 V
-6 23 V
-7 22 V
-6 23 V
-7 22 V
-7 22 V
-7 23 V
-7 22 V
-7 22 V
-8 23 V
-16 45 V
-7 22 V
-8 22 V
918 391 M
68 1 V
66 1 V
66 0 V
64 1 V
64 1 V
62 0 V
62 1 V
61 0 V
61 1 V
58 1 V
59 0 V
57 1 V
57 1 V
56 0 V
55 1 V
54 1 V
54 0 V
53 1 V
51 0 V
52 1 V
50 1 V
50 0 V
49 1 V
47 1 V
48 0 V
47 1 V
46 1 V
45 0 V
45 1 V
43 0 V
817 15 V
858 22 V
526 22 V
338 23 V
227 22 V
159 23 V
114 22 V
85 22 V
64 23 V
50 22 V
40 22 V
31 23 V
26 22 V
21 23 V
18 22 V
14 22 V
13 23 V
10 22 V
9 23 V
8 22 V
6 22 V
5 23 V
5 22 V
5 23 V
3 22 V
3 22 V
2 23 V
2 22 V
2 22 V
2 23 V
0 22 V
1 23 V
0 22 V
1 22 V
0 23 V
0 22 V
0 23 V
-1 22 V
0 22 V
-1 23 V
0 22 V
-2 23 V
0 22 V
-1 22 V
-2 23 V
-1 22 V
-2 23 V
-1 22 V
-2 22 V
-2 23 V
-1 22 V
-2 22 V
-2 23 V
-3 22 V
-1 23 V
-3 22 V
-2 22 V
-3 23 V
-2 22 V
-3 23 V
-3 22 V
-2 22 V
-3 23 V
-3 22 V
-3 23 V
-3 22 V
-4 22 V
-3 23 V
-3 22 V
-3 22 V
-4 23 V
-4 22 V
-3 23 V
-4 22 V
-4 22 V
-4 23 V
-4 22 V
-4 23 V
-4 22 V
-5 22 V
-4 23 V
-4 22 V
-4 23 V
-5 22 V
-5 22 V
-5 23 V
-5 22 V
-6 22 V
-4 23 V
-6 22 V
-5 23 V
-6 22 V
-5 22 V
-6 23 V
-6 22 V
-6 23 V
-6 22 V
-7 22 V
-6 23 V
-6 22 V
-7 23 V
-7 22 V
-7 22 V
-7 23 V
-7 22 V
-8 23 V
-7 22 V
-8 22 V
-8 23 V
-9 22 V
-8 22 V
-8 23 V
-9 22 V
-9 23 V
-9 22 V
-10 22 V
-9 23 V
-11 22 V
-9 23 V
-11 22 V
-11 22 V
-11 23 V
-11 22 V
-11 23 V
-13 22 V
-11 22 V
-14 23 V
-13 22 V
-27 45 V
-14 22 V
-16 23 V
-14 22 V
-17 22 V
-17 23 V
-16 22 V
-18 23 V
-18 22 V
-20 22 V
-20 23 V
-20 22 V
-22 23 V
-23 22 V
-23 22 V
-25 23 V
-26 22 V
-28 23 V
-29 22 V
-98 67 V
-36 22 V
LT1
898 391 M
68 1 V
65 1 V
66 0 V
64 1 V
63 1 V
63 0 V
62 1 V
60 0 V
60 1 V
59 1 V
59 0 V
57 1 V
57 1 V
55 0 V
55 1 V
54 1 V
53 0 V
52 1 V
52 0 V
51 1 V
50 1 V
49 0 V
49 1 V
48 1 V
47 0 V
47 1 V
46 1 V
45 0 V
45 1 V
43 0 V
44 1 V
770 14 V
854 22 V
524 22 V
337 23 V
226 22 V
158 23 V
114 22 V
84 22 V
64 23 V
51 22 V
39 22 V
31 23 V
26 22 V
21 23 V
18 22 V
15 22 V
12 23 V
11 22 V
9 23 V
8 22 V
6 22 V
6 23 V
5 22 V
4 23 V
3 22 V
4 22 V
2 23 V
3 22 V
2 22 V
1 23 V
2 22 V
1 23 V
1 22 V
1 22 V
0 23 V
0 22 V
0 23 V
0 22 V
0 22 V
0 23 V
0 22 V
-1 23 V
0 22 V
-1 22 V
-1 23 V
0 22 V
-2 23 V
-1 22 V
-1 22 V
-1 23 V
-1 22 V
-2 22 V
-1 23 V
-2 22 V
-2 23 V
-1 22 V
-2 22 V
-1 23 V
-2 22 V
-2 23 V
-3 22 V
-1 22 V
-2 23 V
-3 22 V
-2 23 V
-2 22 V
-2 22 V
-3 23 V
-2 22 V
-3 22 V
-2 23 V
-3 22 V
-3 23 V
-3 22 V
-2 22 V
-3 23 V
-3 22 V
-3 23 V
-3 22 V
-3 22 V
-4 23 V
-2 22 V
-4 23 V
-3 22 V
-4 22 V
-3 23 V
-4 22 V
-4 22 V
-3 23 V
-4 22 V
-4 23 V
-3 22 V
-5 22 V
-4 23 V
-4 22 V
-4 23 V
-4 22 V
-4 22 V
-5 23 V
-5 22 V
-4 23 V
-5 22 V
-4 22 V
-5 23 V
-5 22 V
-5 23 V
-5 22 V
-5 22 V
-6 23 V
-5 22 V
-5 22 V
-6 23 V
-5 22 V
-6 23 V
-6 22 V
-6 22 V
-5 23 V
-7 22 V
-6 23 V
-6 22 V
-7 22 V
-6 23 V
-7 22 V
-7 23 V
-7 22 V
-7 22 V
-7 23 V
-8 22 V
-7 22 V
-8 23 V
-7 22 V
-8 23 V
-8 22 V
-9 22 V
-8 23 V
-8 22 V
-10 23 V
-9 22 V
-37 90 V
-10 22 V
-10 22 V
-11 23 V
-10 22 V
-11 23 V
-11 22 V
-12 22 V
-12 23 V
-12 22 V
-12 22 V
-13 23 V
-13 22 V
-13 23 V
929 393 M
63 1 V
62 1 V
61 0 V
59 1 V
59 0 V
57 1 V
57 1 V
57 0 V
56 1 V
54 1 V
55 0 V
52 1 V
53 1 V
51 0 V
52 1 V
50 0 V
49 1 V
48 1 V
48 0 V
48 1 V
45 1 V
46 0 V
46 1 V
44 1 V
43 0 V
44 1 V
42 0 V
42 1 V
41 1 V
41 0 V
40 1 V
623 12 V
827 22 V
507 22 V
325 23 V
219 22 V
152 23 V
110 22 V
82 22 V
62 23 V
47 22 V
38 22 V
30 23 V
25 22 V
20 23 V
17 22 V
14 22 V
11 23 V
10 22 V
8 23 V
8 22 V
4 22 V
6 23 V
3 22 V
4 23 V
2 22 V
3 22 V
1 23 V
2 22 V
1 22 V
1 23 V
0 22 V
0 23 V
0 22 V
0 22 V
-1 23 V
-1 22 V
-2 23 V
0 22 V
-1 22 V
-2 23 V
-2 22 V
-2 23 V
-2 22 V
-2 22 V
-3 23 V
-1 22 V
-2 23 V
-4 22 V
-2 22 V
-3 23 V
-2 22 V
-5 22 V
-2 23 V
-4 22 V
-3 23 V
-4 22 V
-4 22 V
-3 23 V
-4 22 V
-3 23 V
-5 22 V
-4 22 V
-4 23 V
-6 22 V
-4 23 V
-4 22 V
-4 22 V
-5 23 V
-6 22 V
-5 22 V
-6 23 V
-5 22 V
-5 23 V
-7 22 V
-6 22 V
-6 23 V
-4 22 V
-8 23 V
-5 22 V
-7 22 V
-6 23 V
-8 22 V
-7 23 V
-6 22 V
-8 22 V
-8 23 V
-7 22 V
-8 22 V
-7 23 V
-9 22 V
-7 23 V
-9 22 V
-8 22 V
-9 23 V
-9 22 V
-9 23 V
-10 22 V
-10 22 V
-10 23 V
-10 22 V
-9 23 V
-11 22 V
-11 22 V
-10 23 V
-12 22 V
-11 23 V
-13 22 V
-12 22 V
-12 23 V
-13 22 V
-13 22 V
-12 23 V
-14 22 V
-13 23 V
-15 22 V
-15 22 V
-16 23 V
-14 22 V
-17 23 V
-16 22 V
-17 22 V
-16 23 V
-18 22 V
-18 23 V
-20 22 V
-18 22 V
-19 23 V
-20 22 V
-22 22 V
-21 23 V
-23 22 V
-22 23 V
-25 22 V
-25 22 V
-24 23 V
-26 22 V
-28 23 V
-28 22 V
-27 22 V
-31 23 V
-32 22 V
-32 23 V
-33 22 V
-33 22 V
-36 23 V
-38 22 V
-40 23 V
-39 22 V
-44 22 V
-42 23 V
-48 22 V
-46 22 V
-51 23 V
-51 22 V
-54 23 V
-56 22 V
-56 22 V
-61 23 V
-62 22 V
-61 23 V
-61 22 V
-57 22 V
-47 23 V
-23 22 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
840 351 M
0 4478 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 1247 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1) Rshow
840 2142 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(2) Rshow
840 3038 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(3) Rshow
840 3933 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(4) Rshow
840 4829 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(5) Rshow
840 351 M
0 63 V
0 4415 R
0 -63 V
840 211 M
(0) Cshow
1862 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(10) Cshow
2883 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(20) Cshow
3905 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(30) Cshow
4926 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(40) Cshow
5948 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(50) Cshow
6969 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(60) Cshow
840 351 M
6129 0 V
0 4478 V
-6129 0 V
840 351 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 M
(Yukawa coupling) Cshow
grestore
3904 71 M
(tan beta) Cshow
3904 4969 M
(Figure 7) Cshow
LT0
6486 4626 M
(b) Rshow
6570 4626 M
252 0 V
941 361 M
16 1 V
36 2 V
36 2 V
36 2 V
35 3 V
36 1 V
36 3 V
36 3 V
35 2 V
36 2 V
36 3 V
36 2 V
36 3 V
35 2 V
36 3 V
36 3 V
36 1 V
35 3 V
36 3 V
36 2 V
36 3 V
35 2 V
36 3 V
36 2 V
36 3 V
35 3 V
36 2 V
36 3 V
36 3 V
35 2 V
36 2 V
36 3 V
36 3 V
35 2 V
36 3 V
36 3 V
36 2 V
35 3 V
36 3 V
36 3 V
36 3 V
35 3 V
36 2 V
36 3 V
36 3 V
35 2 V
36 3 V
36 4 V
36 2 V
35 3 V
36 3 V
36 3 V
36 3 V
35 3 V
36 3 V
36 3 V
36 4 V
35 2 V
36 4 V
36 2 V
36 4 V
35 3 V
36 3 V
36 3 V
36 4 V
35 3 V
36 3 V
36 3 V
36 4 V
35 4 V
36 3 V
36 4 V
36 3 V
143 15 V
35 3 V
36 5 V
36 3 V
36 4 V
35 4 V
36 4 V
36 4 V
36 4 V
35 5 V
36 4 V
36 4 V
36 5 V
35 4 V
36 5 V
36 4 V
36 5 V
35 5 V
36 5 V
36 5 V
36 5 V
35 5 V
36 5 V
36 6 V
36 5 V
35 5 V
36 6 V
36 6 V
36 6 V
35 6 V
36 6 V
36 7 V
36 6 V
35 7 V
36 7 V
286 63 V
LT1
6486 4486 M
(t) Rshow
6570 4486 M
252 0 V
941 1804 M
16 -7 V
36 1 V
36 -2 V
36 0 V
35 0 V
36 1 V
36 0 V
36 -1 V
35 0 V
36 -1 V
36 -1 V
36 0 V
36 -1 V
35 -1 V
36 1 V
36 -3 V
36 1 V
35 -1 V
36 -2 V
36 -1 V
36 0 V
35 -1 V
36 -3 V
36 1 V
36 -3 V
35 -1 V
36 0 V
36 -1 V
36 -3 V
35 0 V
36 -2 V
36 -1 V
36 -2 V
35 -1 V
36 -2 V
36 -3 V
36 -2 V
35 -1 V
36 -1 V
36 -3 V
36 -2 V
35 -2 V
36 -2 V
36 -3 V
36 -2 V
35 -2 V
36 -1 V
36 -3 V
36 -2 V
35 -3 V
36 -2 V
36 -4 V
36 -2 V
35 -3 V
36 -2 V
36 -3 V
36 -3 V
35 -3 V
36 -2 V
36 -4 V
36 -3 V
35 -3 V
36 -2 V
36 -5 V
36 -2 V
35 -4 V
36 -3 V
36 -2 V
36 -5 V
35 -3 V
36 -4 V
36 -4 V
36 -3 V
143 -16 V
35 -5 V
36 -4 V
36 -4 V
36 -5 V
35 -5 V
36 -4 V
36 -4 V
36 -5 V
35 -5 V
36 -3 V
36 -6 V
36 -5 V
35 -5 V
36 -5 V
36 -4 V
36 -6 V
35 -5 V
36 -6 V
36 -5 V
36 -5 V
35 -6 V
36 -6 V
36 -5 V
36 -7 V
35 -5 V
36 -7 V
36 -6 V
36 -6 V
35 -7 V
36 -7 V
36 -5 V
36 -7 V
35 -6 V
36 -8 V
286 -56 V
LT2
6486 4346 M
(lambda) Rshow
6570 4346 M
252 0 V
941 1875 M
16 -18 V
36 -17 V
36 -10 V
36 -6 V
35 -2 V
36 -2 V
36 -2 V
36 0 V
35 -2 V
36 0 V
36 -1 V
36 1 V
36 0 V
35 0 V
36 2 V
36 0 V
36 2 V
35 1 V
36 -1 V
36 1 V
36 1 V
35 2 V
36 0 V
36 3 V
36 0 V
35 2 V
36 2 V
36 0 V
36 1 V
35 3 V
36 2 V
36 2 V
36 1 V
35 2 V
36 2 V
36 1 V
36 3 V
35 2 V
36 2 V
36 2 V
36 3 V
35 1 V
36 3 V
36 2 V
36 2 V
35 3 V
36 4 V
36 2 V
36 3 V
35 2 V
36 4 V
36 2 V
36 4 V
35 3 V
36 5 V
36 3 V
36 3 V
35 4 V
36 4 V
36 4 V
36 3 V
35 5 V
36 5 V
36 3 V
36 5 V
35 5 V
36 6 V
36 5 V
36 5 V
35 4 V
36 7 V
36 5 V
36 5 V
143 25 V
35 6 V
36 7 V
36 7 V
36 6 V
35 8 V
36 8 V
36 9 V
36 8 V
35 8 V
36 10 V
36 8 V
36 9 V
35 10 V
36 10 V
36 13 V
36 10 V
35 12 V
36 10 V
36 14 V
36 13 V
35 12 V
36 14 V
36 15 V
36 13 V
35 19 V
36 14 V
36 18 V
36 17 V
35 19 V
36 20 V
36 23 V
36 21 V
35 27 V
36 22 V
286 283 V
LT3
6486 4206 M
(k) Rshow
6570 4206 M
252 0 V
941 2028 M
16 -32 V
36 -36 V
36 -20 V
36 -12 V
35 -6 V
36 -4 V
36 -3 V
36 -2 V
35 -2 V
36 0 V
36 -1 V
36 1 V
36 0 V
35 1 V
36 2 V
36 0 V
36 3 V
35 0 V
36 1 V
36 2 V
36 2 V
35 3 V
36 0 V
36 4 V
36 1 V
35 4 V
36 2 V
36 3 V
36 2 V
35 3 V
36 4 V
36 3 V
36 3 V
35 4 V
36 3 V
36 3 V
36 4 V
35 5 V
36 4 V
36 3 V
36 5 V
35 5 V
36 4 V
36 4 V
36 5 V
35 5 V
36 6 V
36 6 V
36 6 V
35 4 V
36 7 V
36 6 V
36 5 V
35 7 V
36 8 V
36 8 V
36 6 V
35 7 V
36 8 V
36 7 V
36 8 V
35 9 V
36 9 V
36 8 V
36 9 V
35 10 V
36 11 V
36 11 V
36 9 V
35 11 V
36 12 V
36 11 V
36 12 V
143 53 V
35 12 V
36 16 V
36 15 V
36 14 V
35 17 V
36 17 V
36 20 V
36 16 V
35 20 V
36 22 V
36 18 V
36 22 V
35 22 V
36 24 V
36 27 V
36 26 V
35 26 V
36 26 V
36 33 V
36 31 V
35 31 V
36 34 V
36 38 V
36 34 V
35 46 V
36 38 V
36 46 V
36 48 V
35 51 V
36 54 V
36 63 V
36 59 V
35 75 V
36 68 V
286 921 V
LT0
1100 370 M
36 2 V
36 2 V
36 3 V
35 2 V
36 2 V
36 3 V
36 2 V
36 3 V
35 2 V
36 2 V
36 3 V
36 2 V
35 3 V
36 2 V
36 3 V
36 2 V
35 2 V
36 3 V
36 2 V
36 3 V
35 3 V
36 2 V
36 2 V
36 3 V
35 3 V
36 2 V
36 3 V
36 2 V
35 3 V
36 2 V
36 3 V
36 3 V
35 2 V
36 3 V
36 3 V
36 2 V
35 3 V
36 3 V
36 2 V
36 3 V
35 3 V
36 2 V
36 3 V
36 3 V
35 3 V
36 3 V
36 3 V
36 3 V
35 2 V
36 3 V
36 3 V
36 3 V
35 3 V
36 3 V
36 3 V
36 3 V
35 3 V
36 3 V
36 4 V
36 2 V
35 4 V
36 3 V
36 3 V
36 3 V
35 3 V
36 4 V
36 4 V
36 2 V
35 4 V
36 3 V
36 4 V
36 4 V
35 3 V
36 4 V
36 3 V
36 4 V
35 4 V
36 4 V
36 4 V
36 3 V
35 5 V
36 3 V
36 5 V
36 3 V
35 5 V
36 4 V
36 4 V
36 4 V
35 5 V
36 4 V
36 5 V
36 4 V
35 6 V
36 4 V
36 5 V
36 5 V
35 5 V
36 6 V
36 5 V
36 5 V
35 6 V
36 5 V
36 6 V
36 6 V
35 6 V
36 6 V
36 7 V
36 6 V
36 6 V
35 7 V
36 7 V
36 8 V
36 7 V
35 7 V
36 8 V
36 8 V
36 8 V
35 9 V
36 8 V
36 9 V
36 10 V
35 10 V
36 10 V
36 10 V
36 11 V
35 12 V
36 11 V
36 13 V
36 13 V
35 13 V
36 14 V
36 15 V
36 16 V
35 16 V
36 18 V
36 19 V
36 19 V
35 21 V
36 22 V
36 24 V
36 26 V
35 29 V
36 31 V
36 33 V
36 37 V
35 41 V
36 46 V
36 51 V
36 60 V
35 69 V
36 82 V
36 99 V
36 123 V
35 163 V
36 227 V
36 361 V
7 103 V
3 46 V
3 55 V
3 61 V
3 67 V
3 49 V
3 75 V
3 91 V
4 74 V
3 101 V
3 117 V
3 121 V
3 166 V
3 176 V
LT1
1100 1759 M
36 0 V
36 -2 V
36 0 V
35 1 V
36 0 V
36 -1 V
36 -2 V
36 0 V
35 -1 V
36 -1 V
36 0 V
36 -2 V
35 0 V
36 0 V
36 -3 V
36 -1 V
35 0 V
36 -1 V
36 -1 V
36 -2 V
35 -2 V
36 -1 V
36 -1 V
36 -1 V
35 -1 V
36 -2 V
36 -1 V
36 -2 V
35 -3 V
36 -1 V
36 -2 V
36 -1 V
35 -2 V
36 -3 V
36 -1 V
36 -2 V
35 -3 V
36 -2 V
36 -1 V
36 -3 V
35 -3 V
36 -3 V
36 -1 V
36 -3 V
35 -2 V
36 -3 V
36 -2 V
36 -3 V
35 -3 V
36 -3 V
36 -2 V
36 -4 V
35 -2 V
36 -5 V
36 -2 V
36 -2 V
35 -4 V
36 -4 V
36 -4 V
36 -2 V
35 -4 V
36 -4 V
36 -2 V
36 -4 V
35 -5 V
36 -4 V
36 -3 V
36 -5 V
35 -4 V
36 -2 V
36 -6 V
36 -3 V
35 -6 V
36 -2 V
36 -6 V
36 -5 V
35 -4 V
36 -4 V
36 -6 V
36 -4 V
35 -5 V
36 -6 V
36 -4 V
36 -5 V
35 -6 V
36 -5 V
36 -6 V
36 -5 V
35 -6 V
36 -6 V
36 -5 V
36 -6 V
35 -6 V
36 -7 V
36 -5 V
36 -6 V
35 -6 V
36 -7 V
36 -6 V
36 -8 V
35 -7 V
36 -6 V
36 -7 V
36 -7 V
35 -8 V
36 -7 V
36 -7 V
36 -9 V
36 -8 V
35 -8 V
36 -8 V
36 -8 V
36 -8 V
35 -9 V
36 -8 V
36 -8 V
36 -10 V
35 -9 V
36 -10 V
36 -9 V
36 -9 V
35 -10 V
36 -10 V
36 -11 V
36 -10 V
35 -11 V
36 -10 V
36 -12 V
36 -11 V
35 -10 V
36 -13 V
36 -12 V
36 -12 V
35 -13 V
36 -12 V
36 -14 V
36 -12 V
35 -15 V
36 -13 V
36 -15 V
36 -14 V
35 -16 V
36 -15 V
36 -17 V
36 -15 V
35 -18 V
36 -17 V
36 -19 V
36 -19 V
35 -19 V
36 -20 V
36 -22 V
36 -23 V
35 -24 V
36 -27 V
36 -30 V
7 -7 V
3 -4 V
3 -2 V
3 -3 V
3 -1 V
3 -8 V
3 -2 V
3 -1 V
4 -6 V
3 -4 V
3 -3 V
3 -5 V
3 -1 V
3 -5 V
LT2
1100 1413 M
36 0 V
36 -1 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 1 V
35 0 V
36 1 V
36 0 V
36 0 V
35 1 V
36 1 V
36 0 V
36 0 V
35 0 V
36 1 V
36 1 V
36 1 V
35 0 V
36 0 V
36 0 V
36 1 V
35 0 V
36 2 V
36 0 V
36 1 V
35 1 V
36 0 V
36 1 V
36 1 V
35 1 V
36 1 V
36 0 V
36 1 V
35 1 V
36 1 V
36 1 V
36 1 V
35 1 V
36 1 V
36 1 V
36 1 V
35 1 V
36 0 V
36 2 V
36 1 V
35 2 V
36 1 V
36 1 V
36 1 V
35 2 V
36 0 V
36 2 V
36 2 V
35 1 V
36 1 V
36 2 V
36 2 V
35 1 V
36 2 V
36 1 V
36 1 V
35 2 V
36 2 V
36 2 V
36 2 V
35 1 V
36 3 V
36 1 V
36 2 V
35 1 V
36 3 V
36 2 V
36 3 V
35 1 V
36 2 V
36 3 V
36 2 V
35 2 V
36 3 V
36 3 V
36 2 V
35 2 V
36 4 V
36 2 V
36 3 V
35 3 V
36 3 V
36 3 V
36 3 V
35 4 V
36 3 V
36 4 V
36 2 V
35 4 V
36 4 V
36 4 V
36 3 V
35 3 V
36 5 V
36 5 V
36 3 V
36 4 V
35 5 V
36 4 V
36 6 V
36 4 V
35 5 V
36 6 V
36 6 V
36 4 V
35 7 V
36 5 V
36 6 V
36 7 V
35 6 V
36 7 V
36 7 V
36 7 V
35 8 V
36 8 V
36 9 V
36 8 V
35 10 V
36 8 V
36 10 V
36 11 V
35 11 V
36 12 V
36 12 V
36 14 V
35 13 V
36 15 V
36 15 V
36 17 V
35 19 V
36 21 V
36 20 V
36 25 V
35 27 V
36 30 V
36 34 V
36 38 V
35 46 V
36 53 V
36 67 V
36 81 V
35 108 V
36 151 V
36 241 V
7 69 V
3 26 V
3 41 V
3 43 V
3 49 V
3 17 V
3 52 V
3 71 V
4 34 V
3 69 V
3 79 V
3 72 V
3 119 V
3 108 V
LT3
1100 527 M
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
35 1 V
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 1 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 1 V
35 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 1 V
36 0 V
36 0 V
35 0 V
36 0 V
36 1 V
36 0 V
35 0 V
36 0 V
36 1 V
36 0 V
35 0 V
36 0 V
36 1 V
36 0 V
35 0 V
36 1 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
35 1 V
36 0 V
36 0 V
36 1 V
35 0 V
36 1 V
36 0 V
36 0 V
35 1 V
36 0 V
36 1 V
36 0 V
35 0 V
36 1 V
36 0 V
36 1 V
35 0 V
36 1 V
36 0 V
36 1 V
35 0 V
36 0 V
36 0 V
36 1 V
35 0 V
36 1 V
36 1 V
36 0 V
35 1 V
36 0 V
36 1 V
36 1 V
35 1 V
36 0 V
36 1 V
36 1 V
35 0 V
36 0 V
36 1 V
36 1 V
35 0 V
36 1 V
36 1 V
36 1 V
36 1 V
35 1 V
36 1 V
36 0 V
36 1 V
35 1 V
36 1 V
36 1 V
36 1 V
35 1 V
36 1 V
36 1 V
36 1 V
35 1 V
36 1 V
36 2 V
36 1 V
35 1 V
36 2 V
36 0 V
36 2 V
35 2 V
36 1 V
36 2 V
36 1 V
35 1 V
36 2 V
36 2 V
36 2 V
35 2 V
36 1 V
36 3 V
36 2 V
35 2 V
36 2 V
36 3 V
36 3 V
35 2 V
36 3 V
36 3 V
36 3 V
35 5 V
36 3 V
36 6 V
36 6 V
35 7 V
36 11 V
36 14 V
7 5 V
3 1 V
3 2 V
3 3 V
3 4 V
3 -1 V
3 3 V
3 5 V
4 1 V
3 4 V
3 5 V
3 2 V
3 8 V
3 5 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
